SPHERE: An Evaluation Card for Human-AI Systems

In the era of Large Language Models (LLMs), establishing effective evaluation methods and standards for diverse human-AI interaction systems is increasingly challenging. To encourage more transparent documentation and facilitate discussion on human-AI system evaluation design options, we present an evaluation card SPHERE, which encompasses five key dimensions: 1) What is being evaluated?; 2) How is the evaluation conducted?; 3) Who is participating in the evaluation?; 4) When is evaluation conducted?; 5) How is evaluation validated? We conduct a review of 39 human-AI systems using SPHERE, outlining current evaluation practices and areas for improvement. We provide three recommendations for improving the validity and rigor of evaluation practices.

==> tab_fig/anglekindling_simplified.tex <==
\begin{tcolorbox}[squeezed title*={\textbf{SPHERE} Evaluation Card: AngleKindling}, fonttitle=\small,colframe=blue!35!white,colback=white, subtitle style={boxrule=0pt, colback=blue!5!white,colupper=black!75!gray}, fontupper=\footnotesize ]

\tcbsubtitle{What is being evaluated?}
\textit{System} component’s \emph{effectiveness}, \emph{efficiency}, and \emph{satisfaction}: how many pursuable angles were generated, mental demand, and perceived helpfulness.

\tcbsubtitle{How is evaluation conducted? }
\emph{Extrinsic} within-subjects study compared with INJECT that includes post-task survey (\textit{quantitative} Likert ratings) and semi-structured interview (\textit{qualitative}) on feature preferences and workflow impact.

\tcbsubtitle{Who is participating in the evaluation?}
12 professional journalists (\textit{domain experts, intended users}). All were English speakers based in the US.

\tcbsubtitle{When is evaluation conducted? }
\textit{Short-term} sessions up to 60 minutes with \$30.

\tcbsubtitle{How is evaluation validated?}
 Counterbalancing of tool order to reduce learning effects for \textit{validity}.
\end{tcolorbox}
